A Finite-Time Cutting Plane Algorithm for Distributed Mixed Integer Linear Programming

Many problems of interest for cyber-physical network systems can be formulated as Mixed Integer Linear Programs in which the constraints are distributed among the agents. In this paper we propose a distributed algorithm to solve this class of optimization problems in a peer-to-peer network with no coordinator and with limited computation and communication capabilities. In the proposed algorithm, at each communication round, agents solve locally a small LP, generate suitable cutting planes, namely intersection cuts and cost-based cuts, and communicate a fixed number of active constraints, i.e., a candidate optimal basis. We prove that, if the cost is integer, the algorithm converges to the lexicographically minimal optimal solution in a finite number of communication rounds. Finally, through numerical computations, we analyze the algorithm convergence as a function of the network size.

==> 100ag9croundp0015_64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[font=\small,every label/.style={fill=white},every pin edge/.style={->,shorten <=1pt,decorate,
	decoration={snake,pre length=0pt}}]

\begin{axis}[%
width=5.969cm,
height=4cm,
%scale=0.55,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=10,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={communication rounds},
ymin=0,
ymax=200,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$c^T z^{[i]}(t) - c^T z^*$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	150\\
2	150\\
3	8\\
4	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	99\\
2	80\\
3	2\\
4	2\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	150\\
2	150\\
3	4\\
4	1\\
7	1\\
8	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	150\\
2	150\\
3	2\\
4	2\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	150\\
2	122\\
3	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	136\\
2	2\\
3	2\\
4	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	150\\
2	122\\
3	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	3\\
3	3\\
4	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	2\\
4	2\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	106\\
2	7\\
3	7\\
4	2\\
5	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	2\\
2	2\\
3	1\\
4	1\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	12\\
2	2\\
4	2\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	14\\
2	9\\
3	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	80\\
2	3\\
3	3\\
4	2\\
5	2\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	4\\
4	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	41\\
2	2\\
3	1\\
4	1\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	79\\
3	79\\
4	1\\
7	1\\
8	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	122\\
2	7\\
3	2\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	105\\
2	105\\
3	2\\
4	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	97\\
2	2\\
3	2\\
4	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	150\\
2	3\\
3	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	138\\
2	8\\
3	7\\
4	7\\
5	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	11\\
2	10\\
3	2\\
4	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	150\\
2	12\\
3	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	2\\
2	1\\
3	1\\
4	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	12\\
2	12\\
3	2\\
4	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	41\\
2	41\\
3	2\\
4	2\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	150\\
2	150\\
3	4\\
4	1\\
7	1\\
8	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	2\\
2	1\\
4	1\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	150\\
2	8\\
3	8\\
4	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	150\\
2	14\\
3	9\\
4	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	10\\
2	2\\
3	2\\
4	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	150\\
2	7\\
3	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	150\\
2	150\\
3	11\\
4	2\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	150\\
3	150\\
4	4\\
5	1\\
7	1\\
8	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	150\\
2	12\\
3	9\\
4	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	7\\
3	7\\
4	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	93\\
2	3\\
4	3\\
5	1\\
7	1\\
8	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	79\\
4	79\\
5	1\\
8	1\\
9	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	99\\
2	2\\
3	2\\
4	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	150\\
2	150\\
3	22\\
4	4\\
5	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	150\\
2	21\\
3	2\\
4	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	21\\
2	2\\
4	2\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	150\\
2	105\\
3	2\\
4	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	80\\
2	2\\
3	2\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	23\\
2	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	2\\
5	2\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	24\\
2	2\\
3	2\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	150\\
2	10\\
3	2\\
4	2\\
5	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	105\\
2	2\\
3	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	150\\
2	16\\
3	9\\
4	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	150\\
2	150\\
3	99\\
4	2\\
5	2\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	146\\
2	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	97\\
2	10\\
3	4\\
4	2\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	150\\
2	99\\
3	2\\
4	2\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	41\\
2	2\\
3	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	150\\
2	150\\
3	3\\
4	1\\
7	1\\
8	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	150\\
2	11\\
3	7\\
4	1\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	150\\
2	2\\
3	2\\
4	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	3\\
3	3\\
5	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	2\\
4	2\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	22\\
2	22\\
3	2\\
4	2\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	150\\
2	8\\
3	8\\
4	2\\
5	2\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	150\\
2	93\\
3	3\\
4	1\\
7	1\\
8	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	122\\
2	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	150\\
2	8\\
3	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	150\\
2	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	150\\
3	150\\
4	22\\
5	14\\
6	2\\
8	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	150\\
2	150\\
3	8\\
4	8\\
5	1\\
7	1\\
8	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	12\\
2	9\\
3	1\\
4	1\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	150\\
2	21\\
3	2\\
5	2\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	80\\
2	3\\
3	2\\
4	2\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	9\\
2	2\\
3	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	150\\
2	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	150\\
2	105\\
3	2\\
4	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	2\\
4	2\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	7\\
2	7\\
3	1\\
4	1\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	1\\
4	1\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	150\\
2	2\\
3	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	3\\
2	2\\
3	2\\
4	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	150\\
2	79\\
3	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	150\\
2	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	8\\
2	3\\
4	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	150\\
2	150\\
3	22\\
4	14\\
5	2\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	7\\
3	7\\
4	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	150\\
2	22\\
3	2\\
4	2\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	150\\
2	22\\
3	14\\
4	2\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	150\\
2	4\\
3	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	150\\
2	8\\
3	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	8\\
2	3\\
4	3\\
5	1\\
7	1\\
8	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	150\\
2	4\\
5	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	1\\
6	1\\
7	0\\
10.9	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	150\\
2	41\\
3	2\\
4	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	10\\
2	4\\
3	2\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	16\\
2	9\\
3	1\\
4	1\\
5	0\\
10.9	0\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	8\\
2	7\\
3	7\\
4	1\\
5	1\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	150\\
2	2\\
5	2\\
6	0\\
10.9	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	150\\
2	150\\
3	4\\
4	1\\
7	1\\
8	0\\
10.9	0\\
};

\coordinate (pt) at (axis cs:4.0,62.0);
\end{axis}

\node[label=20:{ \input{100ag9croundp0015_64_zoomin} }] at (pt) {};

\end{tikzpicture}%

==> boxplot_64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=5.987cm,
%width=5.969cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=68,
xtick={8,16,32,64},
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={number of agents},
ymin=9.6,
ymax=282.4,
ytick={  0,  25,  50,  75, 100, 125, 150, 175, 200, 225, 250, 275},
%ylabel style={font=\bfseries\color{white!15!black}},
%ylabel={$\rm{communication\,\,\,rounds}$},
ylabel style={},
ylabel={communication rounds},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	29\\
8	34\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	60\\
16	70\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	122\\
32	143\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
64	241\\
64	270\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	22\\
8	24\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	47\\
16	49\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	94\\
32	96\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
64	191\\
64	197\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7	34\\
9	34\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15	70\\
17	70\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31	143\\
33	143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
63	270\\
65	270\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7	22\\
9	22\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15	47\\
17	47\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31	94\\
33	94\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
63	191\\
65	191\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6	24\\
6	29\\
10	29\\
10	24\\
6	24\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14	49\\
14	60\\
18	60\\
18	49\\
14	49\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30	96\\
30	122\\
34	122\\
34	96\\
30	96\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
62	197\\
62	241\\
66	241\\
66	197\\
62	197\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6	26.5\\
10	26.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14	55\\
18	55\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30	110.5\\
34	110.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
62	213.5\\
66	213.5\\
};
\end{axis}
\end{tikzpicture}%
